Numerical Analysis of Sparse Initial Data Identification for Parabolic Problems

In this paper we consider a problem of initial data identification from the final time observation for homogeneous parabolic problems. It is well-known that such problems are exponentially ill-posed due to the strong smoothing property of parabolic equations. We are interested in a situation when the initial data we intend to recover is known to be sparse, i.e. its support has Lebesgue measure zero. We formulate the problem as an optimal control problem and incorporate the information on the sparsity of the unknown initial data into the structure of the objective functional. In particular, we are looking for the control variable in the space of regular Borel measures and use the corresponding norm as a regularization term in the objective functional. This leads to a convex but non-smooth optimization problem. For the discretization we use continuous piecewise linear finite elements in space and discontinuous Galerkin finite elements of arbitrary degree in time. For the general case we establish error estimates for the state variable. Under a certain structural assumption, we show that the control variable consists of a finite linear combination of Dirac measures. For this case we obtain error estimates for the locations of Dirac measures as well as for the corresponding coefficients. The key to the numerical analysis are the sharp smoothing type pointwise finite element error estimates for homogeneous parabolic problems, which are of independent interest. Moreover, we discuss an efficient algorithmic approach to the problem and show several numerical experiments illustrating our theoretical results.

==> recovmeasure.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.527in,
at={(0.758in,0.519in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{x}_\text{1}$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{x}_\text{2}$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.699360444627145	0.689105463441521\\
};
\node[above, align=center]
at (axis cs:0.699,0.689) {19.31};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.295575037477538	0.308762864982223\\
};
\node[above, align=center]
at (axis cs:0.296,0.309) {-9.54};
\end{axis}
\end{tikzpicture}%

==> refmeasure.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.527in,
at={(0.758in,0.519in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{x}_\text{1}$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{x}_\text{2}$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.263091083266217	0.258378565204941\\
};
\node[above, align=center]
at (axis cs:0.263,0.258) {-10.00};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.76061544960808	0.734190309666141\\
};
\node[above, align=center]
at (axis cs:0.761,0.734) {25.00};
\end{axis}
\end{tikzpicture}%

==> spacedg0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={h},
ymode=log,
ymin=0.0001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=o, mark options={solid, blue},line width=2pt]
  table[row sep=crcr]{%
0.0625	0.0179248745804004\\
0.03125	0.00503225031064678\\
0.015625	0.00370734466383733\\
0.0078125	0.00115706927193495\\
0.00390625	0.000575085125397159\\
};
\addlegendentry{$\|\bar{u}(T)-\bar{u}_{kh}(T)\|$}

\addplot [color=black, dashdotted, line width=2pt]
  table[row sep=crcr]{%
0.0625	0.0625\\
0.03125	0.03125\\
0.015625	0.015625\\
0.0078125	0.0078125\\
0.00390625	0.00390625\\
};
\addlegendentry{O(h)}

\end{axis}
\end{tikzpicture}%

==> spacedg1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={h},
ymode=log,
ymin=0.0001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=o,line width=2pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0625	0.0182221567674502\\
0.03125	0.00495579396121221\\
0.015625	0.00363396151224937\\
0.0078125	0.000964053706530775\\
0.00390625	0.000419441712729643\\
};
\addlegendentry{$\|\bar{u}(T)-\bar{u}_{kh}(T)\|$}

\addplot [color=black,line width=2pt, dashdotted]
  table[row sep=crcr]{%
0.0625	0.0625\\
0.03125	0.03125\\
0.015625	0.015625\\
0.0078125	0.0078125\\
0.00390625	0.00390625\\
};
\addlegendentry{O(h)}

\end{axis}
\end{tikzpicture}%

==> timedg0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.01,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={k},
ymode=log,
ymin=0.0001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=o, mark options={solid, blue}, line width=2pt]
  table[row sep=crcr]{%
0.00625	0.0322689764389044\\
0.003125	0.0176537112989011\\
0.0015625	0.00823675863102631\\
0.00078125	0.00289224928514931\\
};
\addlegendentry{$\|\bar{u}(T)-\bar{u}_{kh}(T)\|$}

\addplot [color=black, dashdotted, , line width=2pt]
  table[row sep=crcr]{%
0.00625	0.00625\\
0.003125	0.003125\\
0.0015625	0.0015625\\
0.00078125	0.00078125\\
};
\addlegendentry{$O(k)$}

\end{axis}
\end{tikzpicture}%

==> timedg1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.01,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={k},
ymode=log,
ymin=1e-10,
ymax=0.001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=o, mark options={solid, blue}, , line width=2pt]
  table[row sep=crcr]{%
0.00625	0.000147842508654195\\
0.003125	1.92434726969871e-05\\
0.0015625	2.42731068578816e-06\\
0.00078125	2.72808039410665e-07\\
};
\addlegendentry{$\|\bar{u}(T)-\bar{u}_{kh}(T)\|$}

\addplot [color=black, dashdotted, , line width=2pt]
  table[row sep=crcr]{%
0.00625	2.44140625e-07\\
0.003125	3.0517578125e-08\\
0.0015625	3.814697265625e-09\\
0.00078125	4.76837158203125e-10\\
};
\addlegendentry{$O(k^3)$}

\end{axis}
\end{tikzpicture}%
